Scenario-Based Hierarchical Reinforcement Learning for Automated Driving Decision Making

Developing decision-making algorithms for highly automated driving systems remains challenging, since these systems have to operate safely in an open and complex environments. Reinforcement Learning (RL) approaches can learn comprehensive decision policies directly from experience and already show promising results in simple driving tasks. However, current approaches fail to achieve generalizability for more complex driving tasks and lack learning efficiency. Therefore, we present Scenario-based Automated Driving Reinforcement Learning (SAD-RL), the first framework that integrates Reinforcement Learning (RL) of hierarchical policy in a scenario-based environment. A high-level policy selects maneuver templates that are evaluated and executed by a low-level control logic. The scenario-based environment allows to control the training experience for the agent and to explicitly introduce challenging, but rate situations into the training process. Our experiments show that an agent trained using the SAD-RL framework can achieve safe behaviour in easy as well as challenging situations efficiently. Our ablation studies confirmed that both HRL and scenario diversity are essential for achieving these results.

==> graphics/figures/cut_in.tex <==
\usetikzlibrary{decorations.markings}

\tikzset{
    car_top/.pic={
    %Car body
\filldraw [black, fill=#1, very thin] plot[smooth, black, tension=.7, very thin] 
	coordinates {(2.3248,0) (2.2967,0.4058) (2.0941,0.7925)(1.7847,0.9958) (1.1874,1.0261) (0.9497,1.0108)}
	.. controls (0.9124,1.143) and (0.8648,1.2352) .. (0.7463,1.1888) .. controls (0.7628,1.0703) and (0.7832,1.0089) .. (0.8202,0.952) .. controls (0.6029,0.9902) and (0.1582,1.0079) .. (-0.2536,0.9816) .. controls (-0.3325,1.0605) and (-0.4289,1.0459) .. (-0.5136,0.9787) .. controls (-0.6947,0.9904) and (-0.8232,0.9758) .. (-0.94,0.9524)
	plot[smooth, tension=.7,very thin] coordinates {(-0.94,0.9524)(-1.1951,1.0129) (-1.8081,0.9951) (-2.1686,0.8328) (-2.3894,0.4889) (-2.4286,0) };

\fill [fill=#1,very thin](-2.4286,0)--(-0.94,0.9524)--(2.3248,0)--(-0.94,-0.9524);

\filldraw  [black, fill=#1, very thin] plot[smooth, black, tension=.7,very thin] 
	coordinates {(2.3248,0) (2.2967,-0.4058) (2.0941,-0.7925)(1.7847,-0.9958) (1.1874,-1.0261) (0.9497,-1.0108)}
	.. controls (0.9124,-1.143) and (0.8648,-1.2352) .. (0.7463,-1.1888) .. controls (0.7628,-1.0703) and (0.7832,-1.0089) .. (0.8202,-0.952) .. controls (0.6029,-0.9902) and (0.1582,-1.0079) .. (-0.2536,-0.9816) .. controls (-0.3325,-1.0605) and (-0.4289,-1.0459) .. (-0.5136,-0.9787) .. controls (-0.6947,-0.9904) and (-0.8232,-0.9758) .. (-0.94,-0.9524)
	plot[smooth, tension=.7,very thin] coordinates {(-0.94,-0.9524)(-1.1951,-1.0129) (-1.8081,-0.9951) (-2.1686,-0.8328) (-2.3894,-0.4889) (-2.4286,0) };

%Front window
\draw [smooth cycle, black, fill=darkgray,very thin](0.52,0.75) .. controls (0.7,0.78) and (1,0.82) .. (1.2,0.85) .. controls (1.7,0.5) and (1.7,-0.5) .. (1.2,-0.85) .. controls (1,-0.82) and (0.7,-0.78) .. (0.52,-0.75) .. controls (0.7,-0.25) and (0.7,0.25) .. (0.52,0.75);
%Back window
\draw [smooth cycle, black, fill=darkgray,very thin](-1.06,0.67) .. controls (-1.33,0.68) and (-1.57,0.67) .. (-1.8,0.68) .. controls (-2.1,0.27) and (-2.1,-0.27) .. (-1.8,-0.68) .. controls (-1.57,-0.67) and (-1.33,-0.68) .. (-1.06,-0.67) .. controls (-1.16,-0.3) and (-1.16,0.3) .. (-1.06,0.67);
}}

\begin{tikzpicture}

% Road
\fill [gray] (-7,-2.3) rectangle (7,1.8);
% Lane Lines
\draw [white, ultra thick] (-7,1.7)--(7,1.7);
\draw [loosely dashed, white, ultra thick] (-7,0.4)--(7,0.4);
\draw [loosely dashed, white, ultra thick] (-7,-0.9)--(7,-0.9);
\draw [white, ultra thick] (-7,-2.2)--(7,-2.2);

% Blue car in right lane
\pic[scale=0.25] at (-2,-1.55){car_top={blue}};

% % Red car maneuver from middle to right lane (replicas increasingly spaced)
% \foreach \x/\y in {-3.2/-0.25,-2.0/-0.75,-0.7/-1.2,0.6/-1.55} {
%   \pic[transform shape,scale=0.25, opacity=0.45] at (\x,\y){car_top={red}};
% }

% Precise trajectory (black line through centers)
% \draw[black, very thick, ->]
%   plot [smooth, tension=0.8] coordinates {
%     (-3.2,-0.25)
%     (-2.0,-0.75)
%     (-0.7,-1.2)
%     (0.6,-1.55)
%     (3,-1.55)
%   };

\draw[
    black, very thick,
    postaction={
      decorate,
      decoration={
        markings,
        mark=between positions 0.15 and 0.95 step 0.19 with
          {\pic[transform shape, scale=0.25, opacity=0.45]{car_top={red}};}
      }
    }]
    % plot [smooth, tension=0.8] coordinates {
    %   (-3.2,-0.25)
    %   (-2.0,-0.75)
    %   (-0.7,-1.2)
    %   (0.6,-1.55)
    %   (3,-1.55)
    % };
    (-3,-0.25)
  .. controls (-1.154,-0.25)  and (-0.692,-1.40) .. (0.231,-1.50)
  .. controls ( 1.154,-1.60)  and ( 2.077,-1.58) .. (2.631,-1.56)
  .. controls ( 2.815,-1.555) and ( 3.000,-1.545) .. (3.000,-1.55);
    
%  Red car (cutting ing)
\pic[scale=0.25] at (-3.2,-0.25){car_top={red}};
    
\end{tikzpicture}


==> graphics/figures/cut_out.tex <==
\usetikzlibrary{decorations.markings}

\tikzset{
    car_top/.pic={
    %Car body
\filldraw [black, fill=#1, very thin] plot[smooth, black, tension=.7, very thin] 
	coordinates {(2.3248,0) (2.2967,0.4058) (2.0941,0.7925)(1.7847,0.9958) (1.1874,1.0261) (0.9497,1.0108)}
	.. controls (0.9124,1.143) and (0.8648,1.2352) .. (0.7463,1.1888) .. controls (0.7628,1.0703) and (0.7832,1.0089) .. (0.8202,0.952) .. controls (0.6029,0.9902) and (0.1582,1.0079) .. (-0.2536,0.9816) .. controls (-0.3325,1.0605) and (-0.4289,1.0459) .. (-0.5136,0.9787) .. controls (-0.6947,0.9904) and (-0.8232,0.9758) .. (-0.94,0.9524)
	plot[smooth, tension=.7,very thin] coordinates {(-0.94,0.9524)(-1.1951,1.0129) (-1.8081,0.9951) (-2.1686,0.8328) (-2.3894,0.4889) (-2.4286,0) };

\fill [fill=#1,very thin](-2.4286,0)--(-0.94,0.9524)--(2.3248,0)--(-0.94,-0.9524);

\filldraw  [black, fill=#1, very thin] plot[smooth, black, tension=.7,very thin] 
	coordinates {(2.3248,0) (2.2967,-0.4058) (2.0941,-0.7925)(1.7847,-0.9958) (1.1874,-1.0261) (0.9497,-1.0108)}
	.. controls (0.9124,-1.143) and (0.8648,-1.2352) .. (0.7463,-1.1888) .. controls (0.7628,-1.0703) and (0.7832,-1.0089) .. (0.8202,-0.952) .. controls (0.6029,-0.9902) and (0.1582,-1.0079) .. (-0.2536,-0.9816) .. controls (-0.3325,-1.0605) and (-0.4289,-1.0459) .. (-0.5136,-0.9787) .. controls (-0.6947,-0.9904) and (-0.8232,-0.9758) .. (-0.94,-0.9524)
	plot[smooth, tension=.7,very thin] coordinates {(-0.94,-0.9524)(-1.1951,-1.0129) (-1.8081,-0.9951) (-2.1686,-0.8328) (-2.3894,-0.4889) (-2.4286,0) };

%Front window
\draw [smooth cycle, black, fill=darkgray,very thin](0.52,0.75) .. controls (0.7,0.78) and (1,0.82) .. (1.2,0.85) .. controls (1.7,0.5) and (1.7,-0.5) .. (1.2,-0.85) .. controls (1,-0.82) and (0.7,-0.78) .. (0.52,-0.75) .. controls (0.7,-0.25) and (0.7,0.25) .. (0.52,0.75);
%Back window
\draw [smooth cycle, black, fill=darkgray,very thin](-1.06,0.67) .. controls (-1.33,0.68) and (-1.57,0.67) .. (-1.8,0.68) .. controls (-2.1,0.27) and (-2.1,-0.27) .. (-1.8,-0.68) .. controls (-1.57,-0.67) and (-1.33,-0.68) .. (-1.06,-0.67) .. controls (-1.16,-0.3) and (-1.16,0.3) .. (-1.06,0.67);
}}

\begin{tikzpicture}
% Road and Lanes
\fill [gray] (-7,-2.3) rectangle (7,1.8);
\draw [white, ultra thick] (-7,1.7)--(7,1.7);
\draw [loosely dashed, white, ultra thick] (-7,0.4)--(7,0.4);
\draw [loosely dashed, white, ultra thick] (-7,-0.9)--(7,-0.9);
\draw [white, ultra thick] (-7,-2.2)--(7,-2.2);

% Blue car behind red cars
\pic[scale=0.25] at (-4,-1.55){car_top={blue}};

% Maneuvering red car (cutting out) in the middle
\draw[black,very thick, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 0.0 and 0.99 step 0.19 with
      {
        \pic[transform shape,scale=0.25, opacity=0.45] {car_top={red}} ;
      }
    }
  }
]
(-1.5,-1.55) 
.. controls (0.5,-1.55) and (1,-0.4) .. (2,-0.3)
.. controls (3,-0.2) and (4,-0.22) .. (4.6,-0.24)
.. controls (4.8,-0.245) and (5,-0.255) .. (5,-0.25);

%  Red car (cutting out)
\pic[scale=0.25] at (-1.5,-1.55){car_top={red}};


% Front red car (decelerating)
\pic[scale=0.25] at (1.5,-1.55){car_top={red}};

% Maneuvering front red car (decelerating)
\draw[black,very thick, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 0.15 and 1.0 step 0.275 with
      {
        \pic[transform shape,scale=0.25, opacity=0.45] {car_top={red}} ;
      }
    }
  }
]
(1.5,-1.55) -- (4.5,-1.55);

% Front red car (decelerating)
\pic[scale=0.25] at (1.5,-1.55){car_top={red}};



% Cut-out trajectory line (flattened at end)

\end{tikzpicture}


==> graphics/figures/deceleration.tex <==
\usetikzlibrary{decorations.markings}

\tikzset{
    car_top/.pic={
    % (Same car drawing as previous code)
    \filldraw [black, fill=#1, very thin] plot[smooth, black, tension=.7, very thin] 
    coordinates {(2.3248,0) (2.2967,0.4058) (2.0941,0.7925)(1.7847,0.9958) (1.1874,1.0261) (0.9497,1.0108)}
    .. controls (0.9124,1.143) and (0.8648,1.2352) .. (0.7463,1.1888) .. controls (0.7628,1.0703) and (0.7832,1.0089) .. (0.8202,0.952) .. controls (0.6029,0.9902) and (0.1582,1.0079) .. (-0.2536,0.9816) .. controls (-0.3325,1.0605) and (-0.4289,1.0459) .. (-0.5136,0.9787) .. controls (-0.6947,0.9904) and (-0.8232,0.9758) .. (-0.94,0.9524)
    plot[smooth, tension=.7,very thin] coordinates {(-0.94,0.9524)(-1.1951,1.0129) (-1.8081,0.9951) (-2.1686,0.8328) (-2.3894,0.4889) (-2.4286,0) };

    \fill [fill=#1,very thin](-2.4286,0)--(-0.94,0.9524)--(2.3248,0)--(-0.94,-0.9524);

    \filldraw  [black, fill=#1, very thin] plot[smooth, black, tension=.7,very thin] 
    coordinates {(2.3248,0) (2.2967,-0.4058) (2.0941,-0.7925)(1.7847,-0.9958) (1.1874,-1.0261) (0.9497,-1.0108)}
    .. controls (0.9124,-1.143) and (0.8648,-1.2352) .. (0.7463,-1.1888) .. controls (0.7628,-1.0703) and (0.7832,-1.0089) .. (0.8202,-0.952) .. controls (0.6029,-0.9902) and (0.1582,-1.0079) .. (-0.2536,-0.9816) .. controls (-0.3325,-1.0605) and (-0.4289,-1.0459) .. (-0.5136,-0.9787) .. controls (-0.6947,-0.9904) and (-0.8232,-0.9758) .. (-0.94,-0.9524)
    plot[smooth, tension=.7,very thin] coordinates {(-0.94,-0.9524)(-1.1951,-1.0129) (-1.8081,-0.9951) (-2.1686,-0.8328) (-2.3894,-0.4889) (-2.4286,0) };

    % Windows
    \draw [smooth cycle, black, fill=darkgray,very thin](0.52,0.75) .. controls (0.7,0.78) and (1,0.82) .. (1.2,0.85) .. controls (1.7,0.5) and (1.7,-0.5) .. (1.2,-0.85) .. controls (1,-0.82) and (0.7,-0.78) .. (0.52,-0.75) .. controls (0.7,-0.25) and (0.7,0.25) .. (0.52,0.75);
    \draw [smooth cycle, black, fill=darkgray,very thin](-1.06,0.67) .. controls (-1.33,0.68) and (-1.57,0.67) .. (-1.8,0.68) .. controls (-2.1,0.27) and (-2.1,-0.27) .. (-1.8,-0.68) .. controls (-1.57,-0.67) and (-1.33,-0.68) .. (-1.06,-0.67) .. controls (-1.16,-0.3) and (-1.16,0.3) .. (-1.06,0.67);
    }
}

\begin{tikzpicture}
% Road and Lanes
\fill [gray] (-7,-2.3) rectangle (7,1.8);
\draw [white, ultra thick] (-7,1.7)--(7,1.7);
\draw [loosely dashed, white, ultra thick] (-7,0.4)--(7,0.4);
\draw [loosely dashed, white, ultra thick] (-7,-0.9)--(7,-0.9);
\draw [white, ultra thick] (-7,-2.2)--(7,-2.2);

% Blue car in right lane
\pic[scale=0.25] at (-2,-1.55){car_top={blue}};

% Maneuvering front red car (decelerating)
\draw[black,very thick, 
  postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 0.15 and 1.0 step 0.275 with
      {
        \pic[transform shape,scale=0.25, opacity=0.45] {car_top={red}} ;
      }
    }
  }
]
(0,-1.55) -- (4,-1.55);

% Front red car (decelerating)
\pic[scale=0.25] at (0,-1.55){car_top={red}};


\end{tikzpicture}

